Deep-RBF Networks Revisited: Robust Classification with Rejection

One of the main drawbacks of deep neural networks, like many other classifiers, is their vulnerability to adversarial attacks. An important reason for their vulnerability is assigning high confidence to regions with few or even no feature points. By feature points, we mean a nonlinear transformation of the input space extracting a meaningful representation of the input data. On the other hand, deep-RBF networks assign high confidence only to the regions containing enough feature points, but they have been discounted due to the widely-held belief that they have the vanishing gradient problem. In this paper, we revisit the deep-RBF networks by first giving a general formulation for them, and then proposing a family of cost functions thereof inspired by metric learning. In the proposed deep-RBF learning algorithm, the vanishing gradient problem does not occur. We make these networks robust to adversarial attack by adding the reject option to their output layer. Through several experiments on the MNIST dataset, we demonstrate that our proposed method not only achieves significant classification accuracy but is also very resistant to various adversarial attacks.

==> ChartFGSM-Untargeted.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.04,0.99)},
                    anchor=north west,
                    legend columns=6,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   31
8   3
}; \addlegendentry{ SoftML-noiseless\,\,}

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   8
8   0
}; \addlegendentry{ SoftML-with noise\,\,\,\,}

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   30
8   6   
}; \addlegendentry{ ML-noiseless\,\,}

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   8   
8   0
};\addlegendentry{ ML-with noise\,\,\,\,}

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   99
}; \addlegendentry{ CNN-noiseless\,\,}

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   97
};\addlegendentry{ CNN-with noise}

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}

\begin{pgfonlayer}{bg}    % select the background layer
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   99
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   100
8   100
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> ChartFGSM.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=8cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   83
8   61
};

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   57
8   17
};

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   68
8   34   
};

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   46   
8   15   
};

\addplot[
    fill=c3,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   92 
8   72 
};

\addplot[
    fill=c3,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   82 
8   56 
};


\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.4   99
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.4   97
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.57,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.57,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.835,100) -- (4.835,0);
\draw[line width=0.3 mm] (9.565,100) -- (9.565,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}

==> ChartGA-Untargeted.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.41,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   25
8   3
};

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   23
8   1
};

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   24
8   6
}; 

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   25   
8   1
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   47
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   76
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}

\begin{pgfonlayer}{bg}    % select the background layer
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=1,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   99
8   100
}; 

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   92
8   99
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   97
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   89
8   97
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> ChartGA.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=8cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.02,1.02)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   63
8   43
}; \addlegendentry{ SoftML-noiseless}

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   52
8   20
}; \addlegendentry{ SoftML-with noise}

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   49
8   23
}; \addlegendentry{ ML-noiseless}

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   49
8   17
}; \addlegendentry{ ML-with noise}

\addplot[
    fill=c3,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   78
8   62 
}; \addlegendentry{ LeNet5-noiseless}

\addplot[
    fill=c3,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   72
8   32 
}; \addlegendentry{ LeNet5-with noise}


\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.4   47
}; \addlegendentry{ CNN-noiseless}

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.4   76
};  \addlegendentry{ CNN-with noise}

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.57,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.57,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.835,100) -- (4.835,0);
\draw[line width=0.3 mm] (9.565,100) -- (9.565,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}

==> ChartIGSA-Untargeted.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   18
8   0
};

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   11
8   0
};

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   14
8   1
};

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   15
8   1
}; 

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   100
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   100
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}

\begin{pgfonlayer}{bg}    % select the background layer
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   99
8   100
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> ChartIGSA.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=8cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.37,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   95
8   69
};

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   51
8   9
};

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   93
8   57
};

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   46
8   3   
};

\addplot[
    fill=c3,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   80
8   58 
};

\addplot[
    fill=c3,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x       y   
6   62
8   34 
};


\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.4   100
}; 

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.4   100
}; 

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.57,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.57,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.835,100) -- (4.835,0);
\draw[line width=0.3 mm] (9.565,100) -- (9.565,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}

==> ChartLBFGS-Untargeted.tikz <==
\begin{tikzpicture}
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.42,0.99)},
                    anchor=north west,
                    legend columns=2,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    fill=c1,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   25
8   2
};

\addplot[
    fill=c1,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   26
8   1
};

\addplot[
    fill=c2,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   24
8   4   
};

\addplot[
    fill=c2,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   27
8   1
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   100
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   100
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}

\begin{pgfonlayer}{bg}    % select the background layer
\begin{axis}[scale=1,
%axis lines*=left,
x axis line style={draw opacity=0},
width=6.1cm,
height=3.4in,
%at={(1.01in,0.641in)},
bar width = .3cm,
%enlargelimits=0.145,
enlarge x limits=0.49,
    tick align=inside,
    tick style={draw=none},
    xtick={6,8,10},
    xticklabels={%
        \small{$98$},
        \small{$95$},
        \small{CNN}},
     xticklabel style = { font=\scriptsize, text width=2.2cm, align=center },
    %grid=major,
    ybar=1,
    ymin = -18,
    xmajorticks=false,
    ymax = 120,
ytick={0,  20,  40,  60, 80, 100},
ylabel={ },
    legend image code/.code={%
                    \draw[#1, draw] (0cm,-0.1cm) rectangle (0.4cm,0.17cm);
                },  
                legend style={
                    %draw=none, % ?
                    text depth=0pt,
                    at={(0.53,0.99)},
                    anchor=north west,
                    legend columns=1,
                    default spacing:
                    %column sep=1cm,
                    % The text "Legend:"
                    /tikz/column 2/.style={column sep=0pt,font=\bfseries},
                    %
                    % the space between legend image and text:
                    /tikz/every odd column/.append style={column sep=0cm},
                },
    ]

\definecolor{c1}{RGB}{141,211,199}
\definecolor{c2}{RGB}{255,255,179}
\definecolor{c3}{RGB}{190,186,218}
\definecolor{c4}{RGB}{251,128,114}
%\definecolor{c5}{RGB}{85,87,179}
\definecolor{c6}{RGB}{253,180,98}

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   100
8   100
}; \addlegendentry{ Rejected}

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y  
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   100
8   100
};

\addplot[
    pattern=north east lines,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [y] {
x      y     
6   100
8   100
};

\addplot[
    fill=c4,
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\addplot[
    fill=c4,
    postaction={
        pattern=my crosshatch dots
    },
    draw=black,
] 
table [y] {
x       y  
8.5   0
};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(6.38,-0.12) -- (4.88,-0.12) node [black,midway,yshift=-0.7cm] {
$98\%$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(8.39,-0.12) -- (6.88,-0.12) node [black,midway,yshift=-0.7cm] {
$95\%$};

\draw[line width=0.3 mm] (0,0) -- (12,0);
\draw[line width=0.3 mm] (0,100) -- (12,100);
\draw[line width=0.3 mm] (4.791,100) -- (4.791,0);
\draw[line width=0.3 mm] (9.715,100) -- (9.715,0);

%\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{pgfonlayer}

\end{tikzpicture}
